Establishing a Connection Between the Jet and the Corona in Black Hole Low Mass X-Ray Binaries

Low-mass black hole X-ray Binaries (LMXBs) undergo outbursts, during which their brightness increases greatly for timescales of months. The X-ray accretion and radio jet properties change dramatically throughout an outburst in a broadly consistent way between sources. Changes to the accretion flow and the corona are evident through X-ray spectral variations, while the jet's evolution produces changes in the radio. Typically, high energy emission from the corona initially dominate the X-ray spectrum, and quasi-steady compact jets are observed in the radio. As the outburst progresses, emission from the corona fades and is superseded by lower energy X-ray accretion disk emission. During this transition, the compact jets are quenched and discrete ejecta, called transient jets, are launched. The concurrence of the corona's weakening and the jet's transition from compact to transient implies a connection, but the precise relationship has not been established. Motivated by this, we aim to investigate the corona-jet connection. We perform spectral modeling in the hard and soft X-ray, utilizing $NuSTAR$, $NICER$, and $Swift$/XRT observations to track the evolving X-ray corona for three LMXBs: MAXI J1348-630, MAXI J1535-571 and MAXI J1820+070. We use prior work to mark the presence of compact jets and the dates of discrete jet ejections. We find a clear connection between the evolution of the corona and the jet: across all three sources an increase in the distance of the corona from the black hole occurs near the time that the compact jet is quenched and the transient jet is launched.

==> (inline-0) <==
\begin{longtable}{cccccll}
\caption{Details of the observations of the three sources used in this study, as well as corona heights obtained from our X-ray spectral modeling.   }\\
\multicolumn{7}{c}{MAXI\,J1348--630}                                                                                                                                                                               \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data \footnote{Ni=\textit{NICER}, S = \textit{Swift}/XRT}} & Supp. ObsID & Corona Heights ($R_g$)\footnote{\textit{p} means model pegged height at minimum value,-p means lower limit is minimum value} \\ \hline
1                                         & 58515.13                       & LHS                       & 80402315002                      & -                              &             & $2.11\pm 0.04$ \\
2                                         & 58515.60                       & LHS                       & 80402315004                      & -                              &             & $2.13^{+0.05}_{-0.04}$ \\
3                                         & 58521.07                       & HIMS                      & 80402315006                      & S                              & 00011107004 & $5.2^{+0.4}_{-0.3}$    \\
4                                         & 58525.26                       & SIMS                      & 80402315008                      & -                              &             & $2.5\pm0.1$ \\
5                                         & 58550.64                       & HSS                       & 80402315010                      & S                              & 00088843002 & $2.01^{p}$             \\
6                                         & 58577.03                       & HSS                       & 80402315012                      & Ni                             & 2200530118  & $5.2 \pm 0.3$    \\
7                                         & 58655.71                       & LHS                       & 80502304002                      & Ni                             & 2200530161  & $3.0^{+0.1}_{-0.2}$    \\
8                                         & 58660.50                       & LHS                       & 80502304004                      & -                              &             & $2.02^{+0.03}_{-p}$ \\
9                                         & 58672.81                       & LHS                       & 80502304006                      & Ni                             & 2200530169  & $2.1\pm0.1$ \\
\multicolumn{1}{l}{$\chi^{2}_{reduced}$:} & 1.07                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{7}{c}{MAXI\,J1820+070 Group 1}                                                                                                                                                                        \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data} & Supp. ObsID & Corona Heights ($R_g$) \\ \hline
1                                         & 58191.94                       & LHS                       & 90401309002                      & -                              &             & $4.3\pm0.1$    \\
2                                         & 58198.04                       & LHS                       & 90401309004                      & -                              &             & $2.80^{+0.05}_{-0.03}$ \\
3                                         & 58198.39                       & LHS                       & 90401309006                      & Ni                             & 1200120106  & $2.41\pm0.02$ \\
4                                         & 58201.53                       & LHS                       & 90401309008                      & Ni                             & 1200120109  & $2.51\pm0.04$ \\
5                                         & 58201.86                       & LHS                       & 90401309010                      & Ni                             & 1200120109  & $3.51\pm0.05$ \\
6                                         & 58212.22                       & LHS                       & 90401309012                      & Ni                             & 1200120120  & $3.8\pm0.1$    \\
7                                         & 58224.96                       & LHS                       & 90401309013                      & Ni                             & 1200120130  & $3.3\pm0.1$    \\
8                                         & 58225.30                       & LHS                       & 90401309014                      & Ni                             & 1200120131  & $3.39\pm0.03$ \\
$\chi^{2}_{reduced}$:                     & 1.01                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{7}{c}{MAXI\,J1820+070 Group 2}                                                                                                                                                                        \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data} & Supp. ObsID & Corona Heights ($R_g$) \\ \hline
9                                         & 58242.27                       & LHS                       & 90401309016                      & Ni                             & 1200120144  & $2.7\pm0.1$    \\
10                                        & 58255.15                       & LHS                       & 90401309018                      & -                              &             & $4.8\pm0.3$    \\
11                                        & 58255.91                       & LHS                       & 90401309019                      & S                              & 00088657004 & $3.5^\pm0.2$    \\
12                                        & 58259.33                       & LHS                       & 90401324002                      & Ni                             & 1200120155  & $14.0\pm1.0$   \\
13                                        & 58297.20                       & LHS                       & 90401309021                      & Ni                             & 1200120189  & $5.7\pm0.3$    \\
14                                        & 58306.38                       & SIMS                      & 90401309023                      & Ni                             & 1200120198  & $113^{+11}_{-7}$       \\
15                                        & 58315.02                       & HSS                       & 90401309025                      & Ni                             & 1200120208  & $85^{+12}_{-11}$       \\
16                                        & 58327.04                       & HSS                       & 90401309026                      & -                              &             & $72^{+12}_{-13}$       \\
17                                        & 58327.05                       & HSS                       & 90401309027                      & -                              &             & $8.2\pm0.2$    \\
$\chi^{2}_{reduced}$:                     & 0.98                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{7}{c}{MAXI\,J1820+070 Group 3}                                                                                                                                                                        \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data} & Supp. ObsID & Corona Heights ($R_g$) \\ \hline
18                                        & 58343.61                       & HSS                       & 90401309029                      & -                              &             & $15\pm4$   \\
19                                        & 58349.82                       & HSS                       & 90401309031                      & Ni                             & 1200120240  & $12\pm 3$   \\
20                                        & 58389.35                       & Int                       & 90401309033                      & Ni                             & 1200120267  & $100^{+36}_{-35}$      \\
21                                        & 58397.30                       & LHS                       & 90401309035                      & -                              &             & $4.2^{+0.4}_{-0.3}$    \\
22                                        & 58404.95                       & LHS                       & 90401309037                      & -                              &             & $3.3^{+0.3}_{-0.1}$    \\
23                                        & 58420.07                       & LHS                       & 90401309039                      & Ni                             &1200120290   & $3.4\pm0.3$    \\
$\chi^{2}_{reduced}$                      & 0.99                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{1}{l}{}                      & \multicolumn{1}{l}{}           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{7}{c}{MAXI\,J1535--571 Group 1}                                                                                                                                                                        \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data} & Supp. ObsID & Corona Heights ($R_g$) \\ \hline
1                                         & 58004.35                       & LHS                       & 90401309029                      & S                              & 00010264003 & $2.1\pm0.1$    \\
2                                         & 58008.72                       & HIMS                      & 80302309002                      & Ni                             & 1050360104  & $4.6^{+0.4}_{-0.3}$    \\
3                                         & 58010.26                       & HIMS                      & 80402302002                      & Ni                             & 1050360106  & $3.7^{+0.1}_{-0.2}$    \\
4                                         & 58010.57                       & HIMS                      & 80402302004                      & -                              &             & $14\pm1$   \\
5                                         & 58013.22                       & HIMS                      & 80302309004                      & Ni                             & 1050360109  & $63^{+12}_{-9}$        \\
6                                         & 58013.48                       & HIMS                      & 80302309006                      & Ni                             & 1050360109  & $29^{+2}_{-4}$   \\
7                                         & 58016.87                       & SIMS                      & 80302309010                      & -                              &             & $5.8^{+0.2}_{-0.3}$    \\
8                                         & 58017.21                       & SIMS                      & 80302309010                      & -                              &             & $4.8^{+0.3}_{-0.2}$    \\
$\chi^{2}_{reduced}$:                     & 1.07                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                        \\
\multicolumn{7}{c}{MAXI\,J1535--571 Group 2}                                                                                                                                                                        \\
Epoch                                     & \multicolumn{1}{l}{Date (MJD)} & \multicolumn{1}{l}{State} & \multicolumn{1}{l}{NuSTAR ObsID} & \multicolumn{1}{l}{Supp. Data} & Supp. ObsID & Corona Heights ($R_g$) \\ \hline
9                                         & 58023.11                       & SIMS                      & 80402302006                      & -                              &             & $2.01^{p}$             \\
10                                        & 58032.71                       & SIMS                      & 80302309012                      & -                              &             & $2.01^{p}$             \\
11                                        & 58034.26                       & Int                       & 80402302008                      & -                              &             & $2.03^{+0.05}_{-p}$ \\
12                                        & 58048.99                       & LHS                       & 80302309014                      & S                              & 00088245004 & $2.04^{+0.06}_{-p}$ \\
13                                        & 58050.98                       & LHS                       & 80402302009                      & S                              & 00088246001 & $2.9^{+0.2}_{-0.1}$    \\
14                                        & 58051.38                       & LHS                       & 80402302010                      & -                              &             & $2.6\pm0.1$    \\
15                                        & 58090.43                       & HSS                       & 90301327002                      & -                              &             & $2.3\pm0.1$    \\
16                                        & 58090.77                       & HSS                       & 90301327004                      & -                              &             & $2.01^{p}$            \\
$\chi^{2}_{reduced}$:                     & 1.15                           & \multicolumn{1}{l}{}      & \multicolumn{1}{l}{}             & \multicolumn{1}{l}{}           &             &                       
\end{longtable}
\label{htable}
\end{center}

\clearpage
\movetableright=-1in
\begin{table}
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{lllllllllll}
\multicolumn{11}{c}{MAXI\,J1348--630}                                                                                                                                                                                                                                                                                                               \\
Model                               & Parameter      & Epoch 1                       & Epoch 2                      & Epoch 3                  & Epoch 4                      & Epoch  5                         & Epoch 6                     & Epoch 7                       & Epoch 8                    & Epoch 9                       \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)\footnote[5]{nH, a, i, and A$_{\mathrm{Fe}}$ tied across all epochs in each group}             & $0.91 \pm 0.01$               &                              &                          &                              &                               &                             &                               &                            &                               \\
\texttt{diskbb}                                    & T$_{\mathrm{in}}$\,(keV)       & $0.49^{+0.02}_{-0.01}$        & $0.54 \pm 0.02$              & $0.69 \pm 0.01$          & $0.78 \pm 0.01$              & $0.55 \pm 0.01$               & $0.55 \pm 0.01$             & $0.26 \pm 0.01$               & $1.0 \pm 0.03$             & $0.20\pm 0.01$     \\
                                    & N$_{\mathrm{d}}$        & $1.6e4 \pm 3e3$               & $9.1e3 \pm 2e3$            & $2.0e4\pm 1e3$ & $2.1e4 \pm 1e3$              & $1.0e5 \pm 1e4$               & $3.7e4 \pm 5e3$             & $3.9e4^{+5e3}_{-4e3}$         & $51^{+4}_{-6}$             & $6.5e4\pm 7e3$ \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$) \footnote[6]{-p means lower bound is lower limit,+p means upper bound at upper limit,p means parameter pegged at limit}              & $2.11 \pm 0.04$               & $2.13^{+0.05}_{-0.04}$       & $5.2^{+0.4}_{-0.3}$     & $2.5 \pm 0.1$                & $2.01^{p}$                   & $5.2 \pm 0.3$               & $3.0^{+0.1}_{-0.2}$           & $2.02^{+0.03}_{-p}$        & $2.1\pm 0.1$         \\
                                    & a              & $0.988^{+0.004}_{-0.005}$     &                              &                          &                              &                               &                             &                               &                            &                               \\
                                    & i\,(degrees)        & $28.0^{+1.0}_{-1.0}$          &                              &                          &                              &                               &                             &                               &                            &                               \\
                                    & R$_{in}$\,(r$_\mathrm{g}$)        & $3.7^{+0.3}_{-0.4}$           & $4.5^{+0.4}_{-0.3}$          & $4.3^{+0.7}_{-1.0}$      & $5.8^{+0.5}_{-0.7}$          & $1.7 \pm 0.1$                 & $1.9 \pm 0.2$               & $5.3 \pm 0.7$                 & $15.2^{+1.0}_{-1.2}$       & $1.0^{p}$          \\
                                    & $\Gamma$       & $1.52 \pm 0.01$               & $1.53 \pm 0.01$              & $2.34 \pm 0.01$          & $2.45 \pm 0.01$              & $2.63^{+0.04}_{-0.06}$        & $2.26 \pm 0.02$             & $1.49 \pm 0.03$               & $1.52 \pm 0.01$            & $1.29\pm 0.03$        \\
                                    & log$\xi$       & $3.89^{+0.02}_{-0.04}$        & $3.87 \pm 0.04$              & $4.38 \pm 0.08$          & $4.22^{+0.04}_{-0.08}$       & $3.79^{+0.10}_{-0.06}$        & $3.69 \pm 0.03$             & $3.68 \pm 0.04$               & $3.12\pm 0.03$             & $3.81\pm 0.01$        \\
                                    & A$_{\mathrm{Fe}}$            & $3.09^{+0.12}_{-0.18}$        &                              &                          &                              &                               &                             &                               &                            &                               \\
                                    & E$_{\mathrm{cut}}$\,(keV)          & $167^{+11}_{-9}$              & $147^{+15}_{-9}$             & $1000.0^{p}$     & $946^{+45}_{-152}$           & $1000^{p}$              & $1000.0^{p}$          & $1000.0^{p}$            & $251^{+31}_{-17}$          & $1000^{p}$       \\
                                    & N$_{\mathrm{r}}$        & $3.1^{+0.4}_{-0.2}$           & $3.3^{+0.3}_{-0.4}$          & $0.5 \pm 0.1$            & $2.4 \pm 0.2$                & $3.2^{+0.4}_{-0.7}$           & $0.018 \pm 0.001$           & $0.29 \pm 0.04$               & $1.21^{+0.04}_{-0.08}$     & $0.18\pm 0.02$      \\
Constant                            & F$_{\mathrm{NuB}}$ \footnote[7]{Multiplicative factor for \textit{NuSTAR} FPMA }     & $0.991$                       & $0.989$                      & $0.976$                  & $0.971$                      & $0.966$                       & $0.97$                      & $0.999$                       & $0.984$                    & $0.98$      \\
                                    & F$_{\mathrm{Sup}}$\footnote[8]{Multiplicative factor for supplemental data, if used.}      &                               &                              & $1.31$                   &                              & $0.811$                       & $1.01$                      & $0.975$                       &                            & $0.951$  \\
\hline
\multicolumn{11}{c}{$\chi^{2}_{reduced}$\,=\,1.07 }\\
\hline
\end{tabular}
\label{m1348_table}
\end{table}

\clearpage

\movetableright=-1in
%\centerwidetable
\begin{table}
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llllllllllll}
\multicolumn{10}{c}{MAXI\,J1820+070 Group 1}                                                                                                                                                                                                         &  &  \\
Model                               & Par      & Epoch 1             & Epoch 2               & Epoch 3            & Epoch 4                   & Epoch 5              & Epoch 6               & Epoch 7           & Epoch 8                    &  &  \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)             & $0.39\pm0.01$     &                       &                    &                           &                      &                       &                   &                            &  &  \\
\texttt{diskbb}                                    & T$_{\mathrm{in}}$\,(keV)           & $0.52 \pm 0.01$     & $0.58 \pm 0.01$       & $0.19 \pm 0.01$    & $0.193 \pm 0.001$         & $0.192\pm 0.001$     & $0.190 \pm 0.001$      & $0.189 \pm 0.001$ & $0.190 \pm 0.001$         &  &  \\
                                    & N$_{\mathrm{d}}$          & $1310^{+55}_{-29}$  & $7400^{+400}_{-300}$  & $2.7e6\pm 1e5$     & $2.3e6^{+8e5}_{-6e4}$     & $2.4e6^{+6e4}_{-4e4}$& $2.2e6^{+5e4}_{-3e4}$ & $2.3e6 \pm 1e5$   & $2.1e6 \pm 1e4$       &  &  \\
\texttt{bbody}                      & kT\,(keV)             & $1.18 \pm 0.03$     & $1.30^{+0.01}_{-0.02}$& $0.43 \pm 0.01$    & $0.47 \pm 0.01$           & $0.46 \pm 0.01$      & $0.43 \pm 0.01$       & $0.42 \pm 0.01$   & $0.43 \pm 0.01$           &  &  \\
                                    & N$_{\mathrm{bb}}$           & $< 0.01$          & $0.079 \pm 0.001$     & $0.043 \pm 0.001$  & $0.045 \pm 0.001$         & $0.045 \pm 0.001$    & $0.040 \pm 0.001$     & $0.042 \pm 0.001$ & $0.04 \pm 0.001$            &  &  \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)              & $4.3 \pm 0.1$       & $2.80^{+0.05}_{-0.03}$& $2.41 \pm 0.02$    & $2.51 \pm 0.04$           & $3.51 \pm 0.05$      & $3.8\pm0.1$& $3.3 \pm 0.1$   & $3.39 \pm 0.03$           &  &  \\
                                    & a              & $0.90 \pm 0.01$      &                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & i\,(degrees)           & $25.7^{+0.9}_{-0.7}$&                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & R$_{\mathrm{in}}$\,(r$_\mathrm{g}$)            & $14.0^{+0.5}_{-0.4}$& $12.5^{+0.4}_{-0.5}$  & $4.4\pm 0.2$       & $4.6 \pm 0.1$             & $6.0 \pm 0.1$        & $6.7\pm 0.2$          & $6.9 \pm 0.4$     & $6.4 \pm 0.3$           &  &  \\
                                    & $\Gamma$          & $1.40 \pm 0.01$     & $1.12 \pm 0.01$       & $1.55 \pm 0.01$    & $1.54 \pm 0.01$           & $1.535 \pm 0.01$     & $1.57 \pm 0.01$       & $1.60 \pm 0.01$   & $1.60 \pm 0.01$           &  &  \\
                                    & log$\xi$          & $3.00 \pm 0.03$     & $3.15 \pm 0.04$       & $3.18 \pm 0.03$    & $3.20 \pm 0.02$           & $3.21 \pm 0.03$      & $3.21 \pm 0.02$       & $3.199 \pm 0.03$  & $3.21 \pm 0.02$           &  &  \\
                                    & A$_{\mathrm{Fe}}$            & $2.7 \pm 0.1$       &                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & E$_{\mathrm{cut}}$\,(keV)      & $534^{+6}_{-8} $    & $65 \pm 1$            & $403^{+13}_{-10}$  & $306^{+19}_{-10}$         & $326^{+22}_{-13}$    & $500^{+19}_{-14}$     & $603^{+18}_{-15}$ & $541^{+10}_{-8}$            &  &  \\
                                    & N$_{\mathrm{r}}$      & $0.30 \pm 0.01 $    & $1.3 \pm 0.1$         & $3.0 \pm 0.1$      & $2.5 \pm 0.2$             & $1.06 \pm 0.02$      & $0.87 \pm 0.03$       & $1.18 \pm 0.05$   & $1.07 \pm 0.02$           &  &  \\
Constant                            & F$_{\mathrm{NuB}}$ & $0.998$             & $0.988$               & $0.991$            & $0.991$                   & $0.994$              & $0.991$               & $0.979$           & $0.973$           &  &  \\
                                    & F$_{\mathrm{Sup}}$ &                     &                       & $1.02$              & $1.033$                   & $1.018$              & $1.021$               & $0.605$           & $1.001$           &  &  \\
\hline
\multicolumn{10}{c}{$\chi^{2}_{reduced}$\,=\,1.01 }\\
\hline
\end{tabular}
\end{table}
\label{m1820_1_table}

\vspace{5cm}

\movetableright=-1in

\begin{table}
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llllllllllll}
\multicolumn{10}{c}{MAXI\,J1820+070 Group 1 with Hydrogen Column Density Fixed}                                                                                                                                                                                                         &  &  \\
Model                               & Par       & Epoch 1               & Epoch 2               & Epoch 3            & Epoch 4                   & Epoch 5              & Epoch 6               & Epoch 7           & Epoch 8                    &  &  \\
\hline
\texttt{diskbb}                     & nH ($\times10^{22}$\,atoms\,cm$^{-2}$)        & $0.07^{\mathrm{fixed}}$            &                       &                    &                           &                      &                       &                   &                            &  &  \\
                                    & T$_{\mathrm{in}}$\,(keV)  & $0.49 \pm 0.01$       & $0.55 \pm 0.01$       & $0.29 \pm 0.01$    & $0.308 \pm 0.003$         & $0.300\pm 0.001$     & $0.300 \pm 0.002$     & $0.314 \pm 0.003$ & $0.318 \pm 0.002$         &  &  \\
                                    & N$_{d}$   & $1722^{+58}_{-62}$    & $9600^{+300}_{-500}$  & $8.1e4\pm 2e3$     & $7.2e4 \pm 3e3 $          & $7.5e4 \pm 3e3$       & $5.8e4\pm 2e3 $       & $4.3e4 \pm 2e3$   & $4.8e4 \pm 2e3$       &  &  \\
\texttt{bbody}                      & kT\,(keV)        & $1.13 \pm 0.03$       & $1.25\pm 0.02$        & $0.61 \pm 0.01$    & $0.70 \pm 0.01$           & $0.64 \pm 0.01$      & $0.65 \pm 0.01$       & $0.58 \pm 0.02$   & $0.66 \pm 0.01$           &  &  \\
                                    & N$_{bb}$  & $< 0.01$              & $0.079 \pm 0.001$     & $0.025 \pm 0.001$  & $0.036 \pm 0.001$         & $0.027 \pm 0.001$    & $0.023 \pm 0.001$     & $0.014 \pm 0.001$ & $0.023 \pm 0.001$            &  &  \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)         & $4.6 \pm 0.1$         & $2.78\pm 0.04$        & $2.30 \pm 0.03$    & $2.37 \pm 0.03$           & $3.20 \pm 0.03$      & $3.30^{+0.05}_{-0.09}$& $3.32 \pm 0.06$   & $3.23 \pm 0.03$           &  &  \\
                                    & a         & $0.98 \pm 0.01$       &                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & i\,(degrees)          & $25.5 \pm 0.9$        &                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & R$_{\mathrm{in}}$\,(r$_\mathrm{g}$)  & $24.0^{+0.9}_{-0.7}$  & $20.4 \pm 0.7$        & $7.2\pm 0.2$       & $7.8 \pm 0.2$             & $9.0 \pm 0.3$        & $10.5\pm 0.4$         & $12.1 \pm 0.4$    & $10.6 \pm 0.4$           &  &  \\
                                    & $\Gamma$  & $1.35 \pm 0.01$       & $1.11 \pm 0.01$       & $1.48 \pm 0.01$    & $1.44 \pm 0.01$           & $1.49 \pm 0.01$      & $1.50 \pm 0.01$       & $1.60 \pm 0.01$   & $1.52 \pm 0.01$           &  &  \\
                                    & log$\xi$  & $3.00^{+0.03}_{-0.08}$& $3.18 \pm 0.04$       & $3.18 \pm 0.03$    & $3.22 \pm 0.02$           & $3.20 \pm 0.03$      & $3.25 \pm 0.03$       & $3.12 \pm 0.03$   & $3.24 \pm 0.02$           &  &  \\
                                    & A$_{\mathrm{Fe}}$       & $3.6 \pm 0.1$         &                       &                    &                           &                      &                       &                   &                                     &  &  \\
                                    & E$_{\mathrm{cut}}$\,(keV)      & $333 \pm 10 $         & $62 \pm 1$            & $220 \pm 6$        & $146 \pm 4$               & $226^{+5}_{-6}$      & $232\pm5$             & $630 \pm 25$      & $232\pm5$            &  &  \\
                                    & N$_{r}$   & $0.25 \pm 0.01 $      & $1.2 \pm 0.1$         & $3.0 \pm 0.1$      & $2.5 \pm 0.1$             & $1.22 \pm 0.03$      & $1.01^{+0.06}_{-0.03}$& $1.23 \pm 0.05$   & $1.02 \pm 0.01$           &  &  \\
Constant                            & F$_{\mathrm{NuB}}$ & $0.998$               & $0.988$               & $0.991$            & $0.991$                   & $0.994$              & $0.991$               & $0.979$           & $0.973$           &  &  \\
                                    & F$_{\mathrm{Sup}}$ &                       &                       & $1.02$              & $1.034$                   & $1.019$             & $1.022$               & $0.605$           & $1.002$           &  &  \\
\hline
\multicolumn{10}{c}{$\chi^{2}_{reduced}$\,=\,1.06 }\\
\hline
\end{tabular}
\end{table}
\label{m1820_1_table_nhfix}

\clearpage

\movetableright=-1.0in
\begin{table}
\scriptsize
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llllllllllllll}
\multicolumn{11}{c}{MAXI\,J1820+070 Group 2} \\
Model                               & Par      & Epoch 9               & Epoch 10 \footnote{Disk not detected}                   & Epoch 11 \footnote{Disk and blackbody component not detected}                 & Epoch 12                      & Epoch 13                      & Epoch 14                    & Epoch 15                    & Epoch 16                      & Epoch 17                 \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)\,             & $0.072 \pm 0.001$     &                            &                           &                               &                               &                             &                             &                               &                          \\
\texttt{diskbb}                                    & T$_{\mathrm{in}}$\,(keV)            & $0.30 \pm 0.01$       &                            &                           & $0.28\pm0.01$     	      & $0.29 \pm 0.01$               & $0.688 \pm 0.003$           & $0.65 \pm 0.01$             & $0.68\pm0.01$                 & $0.69\pm0.01$             \\
                                    & N$_{\mathrm{d}}$\,($\times10^{4}$)         & $5.5 \pm 0.3 $       &                            &                           & $8.0^{+0.6}_{-0.5}$         & $4.7^{+0.3}_{-0.4}$         & $2.04^{+0.04}_{-0.03}$       & $2.83\pm0.07$               & $2.3^{+0.1}_{-0.2}$     & $2.09^{+0.07}_{-0.05}$  \\
\texttt{bbody}                      & kT\,(keV)             & $0.54 \pm 0.02$       & $0.60 \pm 0.04$            &                           & $0.52\pm 0.02$                & $0.56 \pm 0.02$               & $1.17 \pm 0.01$             & $0.80\pm 0.01$              & $0.89\pm0.02$                 & $0.88\pm0.01$             \\
                                    & N$_{\mathrm{bb}}$           & $0.018 \pm 0.001$     & $0.019 \pm 0.001$          &                           & $0.021 \pm 0.001$             & $0.010 \pm 0.001$             & $0.093 \pm 0.003$           & $0.17 \pm 0.01$             & $0.08\pm0.01$                 & $0.07\pm0.01$             \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)              & $2.7 \pm 0.1$         & $4.8 \pm 0.3 $             & $3.5 \pm 0.2$            & $14.0 \pm 1.0$                & $5.7 \pm 0.3$                 & $113^{+11}_{-7}$            & $85^{+12}_{-11}$            & $72^{+12}_{-13}$              & $8.2\pm 0.2$             \\
                                    & a              & $0.85 \pm 0.03$       &                            &                           &                               &                               &                             &                             &                               &                           \\
                                    & i\,(degrees)           & $30.0 \pm 2.0 $       &                            &                           &                               &                               &                             &                             &                               &                           \\
                                    & R$_{in}$\,(r$_\mathrm{g}$)            & $4.6 \pm 0.3$         & $8.5 \pm 0.8 $             & $1.0^{p}$                 & $4.8 \pm 0.3$                 & $10.8 \pm 0.8$                & $20.0^{+3.0}_{-4.0}$        & $8.7^{+0.4}_{-0.5}$         & $70^{+4}_{-8}$                & $8.4^{+0.8}_{-0.6}$       \\
                                    & $\Gamma$          & $1.58 \pm 0.1$        & $1.65 \pm 0.1$             & $1.50 \pm 0.01$           & $1.53 \pm 0.01$               & $1.62 \pm 0.01$               & $2.03\pm 0.01$              & $1.92\pm 0.05$              & $1.83^{+0.09}_{-0.07}$        & $1.80 \pm 0.03$         \\
                                    & log$\xi$          & $3.41 \pm 0.05$       & $3.24 \pm 0.03$            & $3.75 \pm 0.01$           & $3.82 \pm 0.04$               & $3.21 \pm 0.02$               & $3.98\pm 0.04$              & $3.58 \pm 0.14$             & $3.34^{+0.33}_{-0.19}$        & $3.52 \pm 0.2$            \\
                                    & A$_{\mathrm{Fe}}$            & $3.2 \pm 0.1$         &                            &                           &                               &                               &                             &                             &                               &                          \\
                                    & E$_{\mathrm{cut}}$\,(keV)          & $360^{+21}_{-27}$     & $534.0 \pm 30$             & $967^{+27}_{-70}$         & $333^{+26}_{-19}$             & $984^{+13}_{-67}$             & $1000^{p}$         & $1000^{p}$         & $1000^{p}$           & $1000^{p}$      \\
                                    & N$_{\mathrm{r}}$         & $1.3\pm 0.1$          & $0.43 \pm 0.03$            & $0.30 \pm 0.02$           & $0.10 \pm 0.01$               & $0.264 \pm 0.02$              & $0.036 \pm 0.002$           & $0.011 \pm 0.001$           & $0.009 \pm 0.001$             & $0.007 \pm 0.001$         \\
Constant                     & F$_{\mathrm{NuB}}$ & $0.978$               & $0.982$                    & $0.979$                   & $0.977$                       & $0.974$                       & $0.970$                     & $0.955$                     & $0.948$                       & $0.95$                     \\
                                    & F$_{\mathrm{Sup}}$  & $0.981$               &                            & $1.26$                    & $0.970$                       & $0.967$                       & $0.995$                     & $0.997$                     &                               &                            \\
                                    \hline
\multicolumn{11}{c}{$\chi^{2}_{reduced}$\,=\,0.98 }\\
                                    \hline
\end{tabular}
\label{m1820_2_table}
\end{table}

\clearpage
\begin{tabular}{llllllll}
\multicolumn{8}{c}{MAXI\,J1820+070 Group 3} \\                                                                                                                                                  \\
Model                               & Par            & Epoch 18                & Epoch 19                & Epoch 20                   & Epoch 21                    & Epoch 22                    & Epoch 23                    \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)             & $0.07 \pm 0.01$         &                         &                            &                             &                             &                             \\
\texttt{diskbb}                                    & T$_{\mathrm{in}}$\,(keV)       & $0.67 \pm 0.01$         & $0.578 \pm 0.02$        & $0.27\pm0.01$              & $0.51\pm 0.03$              & $1.0 \pm 0.3$             & $1.0\pm0.1$       \\
                                    & N$_{\mathrm{d}}$        & $1.8e4^{+7e2}_{-1e3}$   & $2.8e4^{+3.3e3}_{-5e2}$ & $1.1e5^{+2e4}_{-1e4}$      & $360 \pm 130$               & $0.6\pm 0.5$                & $0.8 \pm 0.3$   \\
\texttt{bbody}                      & kT\,(keV)             & $0.90 \pm 0.02$         & $0.70^{+0.01}_{-0.03}$  & $0.46 \pm 0.02$            & $1.17^{+0.08}_{-0.13}$      &                             &                             \\
                                    & N$_{\mathrm{bb}}$       & $0.04 \pm 0.01$         & $0.11^{+0.03}_{-0.01}$  & $0.019 \pm 0.002$          & $<0.001$       &                                          &                             \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)              & $15 \pm 4 $             & $12 \pm 3$              & $100^{+36}_{-35}$          & $4.2^{+0.4}_{-0.3}$         & $3.3^{+0.3}_{-0.1}$         & $3.4\pm0.3$                \\
                                    & a              & $0.87^{+0.07}_{-0.12}$  &                         &                            &                             &                             &                             \\
                                    & i\,(degrees)              & $47.0^{+8.0}_{-2.0}$    &                         &                            &                             &                             &                             \\
                                    & R$_{\mathrm{in}}$\,(r$_\mathrm{g}$)       & $-1.0^{p}$              & $2.3^{+1.0}_{-0.6}$     & $16.8^{+10.2}_{-7.7}$      & $16.5^{+3.0}_{-2.5}$        & $11.9^{+2.9}_{-2.5}$        & $12.2^{+3.7}_{-4.8}$ \\
                                    & $\Gamma$       & $2.45^{+0.06}_{-0.04}$  & $2.70^{+0.06}_{-0.11}$  & $1.81 \pm 0.03$            & $1.61 \pm 0.02$             & $1.70 \pm 0.02$             & $1.67^{+0.03}_{-0.02}$      \\
                                    & log$\xi$       & $4.67^{+0.02}_{-0.27}$  & $4.7^{+p}_{-0.3}$       & $3.72 \pm 0.1$             & $2.9^{+0.1}_{-0.4}$         & $2.8^{+0.2}_{-0.6}$         & $3.3^{+0.6}_{-0.4}$      \\
                                    & A$_{\mathrm{Fe}}$            & $3.56^{+0.72}_{-0.32}$  &                         &                                 &                        &                             &                             \\
                                    & E$_{\mathrm{cut}}$\,(keV)           & $1000^{p}$      & $41^{+8}_{-13}$         & $993^{+2.0}_{-245.0}$      & $982.0^{+8.0}_{-300.0}$     & $1000.0^{p}$       & $171.0^{+55}_{-63}$     \\
                                    & N$_{\mathrm{r}}$        & $0.002 \pm 0.001$       & $0.010 \pm 0.003$      & $0.022 \pm 0.003$          & $0.072\pm 0.003$            & $0.026\pm 0.003$            & $0.004 \pm 0.001$   \\
Constant                            & F$_{\mathrm{NuB}}$      & $0.944$                 & $0.956$                 & $0.987$                    & $0.993$                      & $0.99$                      & $0.965$   \\
                                    & F$_{\mathrm{Sup}}$ &    & $1.04$                  & $0.958$                 &                            &                             & $0.899$  \\
\hline
\multicolumn{8}{c}{$\chi^{2}_{reduced}$\,=\,0.99 }\\
\hline
\end{tabular}
\label{m1820_3_table}

\clearpage

\begin{table}
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llllllllllll}
\multicolumn{10}{c}{MAXI\,J1535--571 Group 1}                                                                                                                                                                                                                                                                                                  \\
Model                               & Par      & Epoch 1                          & Epoch 2                                   & Epoch 3                                & Epoch 4                                   & Epoch  5                                   & Epoch 6                                      & Epoch 7                     & Epoch 8                     \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)            & $4.07\pm 0.02$         &                                           &                                        &                                           &                                            &                                              &                             &                             \\
\texttt{diskbbb}                                    & T$_{\mathrm{in}}$\,(keV)      & $0.37\pm 0.01$         & $0.128 \pm 0.002$                         & $0.168^{+0.001}_{-0.003}$              & $0.213^{+0.006}_{-0.002}$                 & $0.116^{+0.001}_{-0.002}$                  & $0.109 \pm 0.002$                            & $1.25\pm 0.01$              & $1.23\pm 0.01$      \\
                                    & N$_{\mathrm{d}}$       & $1.2e5\pm2e4$          & $1.9e8\pm3e7$                             & $2.3e7^{+3e6}_{-2e6}$                  & $1.3e8^{+3e7}_{-4e7}$                     & $6.7e8^{+1.1e8}_{-8e7}$                    & $1.3e9\pm2e8$                                & $1454^{+77}_{-47}$          & $1897^{+53}_{-49}$        \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)             & $2.1\pm0.1$ & $4.6^{+0.4}_{-0.3}$                       & $3.7^{+0.1}_{-0.2}$                    & $14.0\pm1.0$                              & $63.0^{+12.0}_{-9.0}$                      & $29.0^{+2.0}_{-4.0}$                         & $5.8^{+0.2}_{-0.3}$         & $4.8^{+0.3}_{-0.2}$      \\
                                    & a             & $0.98\pm0.01$          &                                           &                                        &                                           &                                            &                                              &                             &                             \\
                                    & i\,(degrees)             & $33.0^{+3.0}_{-2.0}$   &                                           &                                        &                                           &                                            &                                              &                             &                             \\
                                    & R$_{\mathrm{in}}$\,(r$_\mathrm{g}$)      & $5.8^{+0.8}_{-0.4}$    & $13.1^{+1.7}_{-3.4}$                      & $18.0^{+1.1}_{-2.2}$                   & $50.3^{+7.0}_{-1.9}$                      & $1.0^{p}$                                 & $1.0^{p}$                                   & $41.5^{+1.9}_{-8.9}$        & $34.5^{+1.6}_{-7.3}$ \\
                                    & $\Gamma$      & $1.56 \pm 0.02$        & $2.16\pm 0.01$                            & $1.99 \pm 0.01$                        & $2.07 \pm 0.02$                           & $2.11 \pm 0.01$                            & $2.09\pm0.01$                                & $2.56\pm 0.02$              & $2.58\pm 0.02$      \\
                                    & log$\xi$      & $3.57^{+0.07}_{-0.03}$ & $4.4^{+0.2}_{-0.1}$                       & $3.5 \pm 0.1$                          & $3.96^{+0.11}_{-0.02}$                    & $4.66 \pm 0.03$                            & $4.7^{+p}_{-0.02}$                           & $4.68^{+p}_{-0.2}$          & $4.7^{+p}_{-0.02}$       \\
                                    & A$_{\mathrm{Fe}}$           & $2.53^{+0.2}_{-0.15}$  &                                           &                                        &                                           &                                            &                                              &                             &                             \\
                                    & E$_{\mathrm{cut}}$\,(keV)          & $54 \pm 2$             & $47^{+6}_{-5}$                            & $39 \pm 1.0$                           & $41.0^{+0.1}_{-1.0}$                      & $39 \pm 1$                                 & $34.0\pm1.0$                                 & $60\pm 4$                   & $64 \pm 4$        \\
                                    & N$_{r}$       & $1.90 \pm 0.22$        & $0.9\pm 0.1$                              & $1.2 \pm 0.1$                          & $0.42^{+0.01}_{-0.03}$                    & $0.22\pm0.01$                              & $0.23\pm0.006$                               & $2.69^{+0.23}_{-0.13}$      & $3.32^{+0.21}_{-0.23}$      \\
Constant                     & F$_{\mathrm{NuB}}$     & $0.98$                 & $0.946$                                   & $0.983$                                & $0.963$                                    & $0.951$                                    & $0.966$                                      & $0.964$                     & $0.958$   \\
                                    & F$_{\mathrm{Sup}}$     & $1.43$                 & $0.974$                                   & $0.983$                                &                                           & $0.981$                                    & $1.00$                                       &                             &     \\
\hline
\multicolumn{10}{c}{$\chi^{2}_{reduced}$\,=\,1.07 }\\
\hline
\end{tabular}
\label{m1535_1_table}
\end{table}

\clearpage
\begin{table}
\footnotesize
\setlength{\tabcolsep}{3pt}
\begin{tabular}{llllllllllll}
\multicolumn{10}{c}{MAXI\,J1535--571 Group 2}                                                                                                                                                                                                                             \\
Model                               & Par            & Epoch 9                   & Epoch 10                    & Epoch 11                  & Epoch 12                            & Epoch  13                           & Epoch 14                     & Epoch 15                  & Epoch 16                   \\
\hline
\texttt{tbabs}                     & nH\,($\times10^{22}$\,atoms\,cm$^{-2}$)             & $4.11^{+0.10}_{-0.05}$    &                             &                           &                                     &                                     &                              &                           &                            \\
\texttt{diskbb}                                    & T$_{\mathrm{in}}$\,(keV)       & $1.14 \pm 0.01$           & $1.15 \pm 0.01 $            & $1.14\pm 0.01$            & $0.30\pm 0.01$                      & $0.28\pm 0.01$                      & $0.57\pm 0.03$               & $0.818 \pm 0.003$         & $0.82 \pm 0.01$  \\
                                    & N$_{\mathrm{d}}$        & $4506^{+105}_{-52}$       & $1659^{+54}_{-62}$          & $2198^{+55}_{-36}$        & $1.5e6\pm 3e5$                      & $3.2e6^{+8e5}_{-5e5}$               & $5200\pm 1300$               & $5110^{+160}_{-90}$       & $4865^{+180}_{-140}$ \\
\texttt{relxilllp}                  & h\,(r$_\mathrm{g}$)              & $2.01^{p}$               & $2.03^{+0.05}_{-p}$         & $2.04^{+0.06}_{-p}$       & $2.9^{+0.2}_{-0.1}$                 & $2.6\pm 0.1$                        & $2.3 \pm 0.1$                & $2.01^{p}$               & $2.01^{p}$      \\
                                    & a              & $0.99 \pm 0.01$           &                             &                           &                                     &                                     &                              &                           &                            \\
                                    & i\,(degrees)              & $28.0^{+2.0}_{-1.0}$      &                             &                           &                                     &                                     &                              &                           &                            \\
                                    & R$_{\mathrm{in}}$\,(r$_\mathrm{g}$)        & $4.7^{+0.5}_{-0.6}$       & $13.8^{+1.8}_{-2.0}$        & $9.8^{+0.8}_{-1.2}$       & $12.1^{+2.8}_{-2.1}$                & $10.2 \pm 1.7$                      & $9.5^{+1.0}_{-0.7}$          & $1.0^{p}$                & $1.0^{p}$       \\
                                    & $\Gamma$       & $2.84 \pm 0.02$           & $2.67^{+0.03}_{-0.01}$      & $2.8^{+0.02}_{-0.01}$     & $2.55^{+0.04}_{-0.02}$              & $2.24 \pm 0.03$                     & $2.21 \pm 0.02$              & $1.60^{+0.05}_{-0.01}$    & $2.20\pm 0.10$      \\
                                    & log$\xi$       & $4.7^{p}$         & $4.4^{+0.1}_{-0.2}$         & $4.7^{p}$         & $4.0^{+0.2}_{-0.4}$                 & $3.8\pm 0.1$                        & $3.7 \pm 0.1$                & $4.7^{p}$         & $3.1^{+0.2}_{-0.3}$     \\
                                    & A$_{\mathrm{Fe}}$           & $0.88^{+0.05}_{-0.07}$    &                             &                           &                                     &                                     &                              &                           &                            \\
                                    & E$_{\mathrm{cut}}$\,(keV)          & $1000^{p}$         & $120^{+20}_{-9}$            & $163.0^{+31}_{-14}$       & $490^{+109}_{-105}$                 & $107^{+17}_{-10}$                   & $88^{+7}_{-5}$               & $1000^{p}$     & $1000^{p}$   \\
                                    & N$_\mathrm{r}$          & $20.0^{+3.0}_{-2.0}$      & $31.0^{+3.0}_{-2.0}$        & $33.0^{+4.0}_{-3.0}$      & $3.7 \pm 0.5$                       & $2.0 \pm 0.2$                       & $2.8\pm 0.3$                 & $0.002 \pm 0.01$          & $0.022$  \\
\texttt{Constant}                   & F$_{\mathrm{NuB}}$      & $0.958$                   & $0.989$                     & $0.977$                   & $0.979$                             & $0.99$                              & $0.982$                      & $0.961$                   & $0.974$  \\
                                    & F$_{\mathrm{Sup}}$      &                           &                             &                           & $2.06$                              & $1.92$                              &                              &                           &   \\
\hline
\multicolumn{10}{c}{$\chi^{2}_{reduced}$\,=\,1.15 }\\
\hline
\label{m1535_2_table}
\end{tabular}
